Heterophily-informed Message Passing

Graph neural networks (GNNs) are known to be vulnerable to oversmoothing due to their implicit homophily assumption. We mitigate this problem with a novel scheme that regulates the aggregation of messages, modulating the type and extent of message passing locally thereby preserving both the low and high-frequency components of information. Our approach relies solely on learnt embeddings, obviating the need for auxiliary labels, thus extending the benefits of heterophily-aware embeddings to broader applications, e.g., generative modelling. Our experiments, conducted across various data sets and GNN architectures, demonstrate performance enhancements and reveal heterophily patterns across standard classification benchmarks. Furthermore, application to molecular generation showcases notable performance improvements on chemoinformatics benchmarks.

==> fig/ss_effect_gnn1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0, xmax=1,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=-17.171981307201, ymax=20.9624846442032,
    ytick style={color=black}
    ]
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.62162162162163
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 0.27027027027029
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.89189189189188
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.62162162162162
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 2.70270270270269
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 -2.70270270270271
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 2.43243243243243
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.08108108108108
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 19.2290998282303
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 5.0293106125526
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 -1.66800305414281
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 1.13183321849318
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 -2.29111543599444
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 -4.83075117011673
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 10.5475702532216
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 3.11257933236643
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 12.4360105913504
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 8.8459841129744
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 0.862753751103268
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 10.4854368932039
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 -0.759046778464256
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 -0.209620476610772
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 10.3508384819064
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 17.6809355692851
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 1.95004803073967
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 2.76657060518732
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -0.0192122958693586
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 3.17963496637848
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -1.02785782901056
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -0.336215177713733
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -0.00960614793468206
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -1.85398655139289
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 7.2972972972973
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 -1.35135135135135
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 13.2432432432432
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 1.35135135135135
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 1.62162162162163
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 -3.24324324324324
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 3.51351351351351
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 5.55111512312578e-15
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -8.50877192982455
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 3.28947368421053
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -15.4385964912281
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 0.285087719298249
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 0.438596491228083
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 0.548245614035103
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -0.964912280701757
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -0.811403508771935
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -1.06204994582383
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -0.396172077469492
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -1.05732214514385
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 0.603481414690155
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 0.108245208095581
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -0.268269032809887
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -0.971557662674571
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 3.90255654696759
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 1.5686274509804
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 2.15686274509804
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 2.54901960784313
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 4.11764705882353
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 2.94117647058825
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 3.1372549019608
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 7.05882352941176
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 4.11764705882351
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -2.72968558595345
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.95998366680277
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -4.75091874234381
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.64352797060024
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -0.479787668436094
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.09228256431194
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.9416088199265
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -0.943242139648831
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -2.88155849667129
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -0.371314461675976
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -6.45991188056287
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -1.24487401272078
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -2.81148488834683
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -0.788202225722912
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 0.437350559187066
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -0.247216813222861
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -7.09774436090226
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 0.150375939849623
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -8.70676691729325
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -0.2857142857143
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -0.631578947368416
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 0.751879699248115
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -1.74436090225564
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 0.225563909774429
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -4.55744357088511
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 0.235861019528272
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -7.56784174486432
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 1.01699213796602
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -0.438752219122485
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 0.776058838447879
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -4.97844281004313
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 1.34922647730153
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -13.3345454545454
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -0.0581818181817906
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -7.20727272727272
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -0.301818181818181
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -1.52000000000001
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -0.305454545454553
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 1.84363636363636
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 1.59272727272727
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -5.41589648798523
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -1.0351201478743
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -11.5526802218115
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -0.72088724584104
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -1.03512014787431
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -0.166358595194105
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -2.0702402957486
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 0.27726432532349
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -9.02614379084967
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.0196078431372482
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -6.74509803921566
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.464052287581695
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.56209150326797
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.0784313725490149
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 3.13071895424837
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 2.43790849673203
    };
    \addplot [semithick, steelblue31119180, forget plot]
    table {%
    0.5 -17.171981307201
    0.5 20.9624846442032
    };
    \addplot [semithick, steelblue31119180, forget plot]
    table {%
    0 -3.5527136788005e-15
    1 -3.5527136788005e-15
    };
    \addplot [semithick, white, mark=square*, mark size=1.5, mark options={solid,draw=black}]
    table {%
    -1 0
    };
    \addlegendentry{het$-$orig}
    \addplot [semithick, white, mark=triangle*, mark size=1.5, mark options={solid,draw=black}]
    table {%
    -1 0
    };
    \addlegendentry{hom$-$orig}
    \end{axis}
    
    \end{tikzpicture}
    

==> fig/ss_on_gnns/ss_effect_gnn1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

    \definecolor{crimson2143940}{RGB}{214,39,40}
    \definecolor{darkgray176}{RGB}{176,176,176}
    \definecolor{darkorange25512714}{RGB}{255,127,14}
    \definecolor{forestgreen4416044}{RGB}{44,160,44}
    \definecolor{lightgray204}{RGB}{204,204,204}
    \definecolor{steelblue31119180}{RGB}{31,119,180}
    
    \begin{axis}[
    height=\figureheight,
    legend cell align={left},
    legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
    tick align=outside,
    tick pos=left,
    width=\figurewidth,
    x grid style={darkgray176},
    xmajorgrids,
    xmin=0, xmax=1,
    xtick style={color=black},
    y grid style={darkgray176},
    ymajorgrids,
    ymin=-17.171981307201, ymax=20.9624846442032,
    ytick style={color=black}
    ]
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.62162162162163
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 0.27027027027029
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.89189189189188
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.62162162162162
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 2.70270270270269
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 -2.70270270270271
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 2.43243243243243
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00127190537750721 1.08108108108108
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 19.2290998282303
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 5.0293106125526
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 -1.66800305414281
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 1.13183321849318
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 -2.29111543599444
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 -4.83075117011673
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 10.5475702532216
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.00936479866504669 3.11257933236643
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 12.4360105913504
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 8.8459841129744
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 0.862753751103268
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 10.4854368932039
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 -0.759046778464256
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 -0.209620476610772
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 10.3508384819064
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0208237711340189 17.6809355692851
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 1.95004803073967
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 2.76657060518732
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -0.0192122958693586
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 3.17963496637848
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -1.02785782901056
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -0.336215177713733
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -0.00960614793468206
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0258468985557556 -1.85398655139289
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 7.2972972972973
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 -1.35135135135135
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 13.2432432432432
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 1.35135135135135
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 1.62162162162163
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 -3.24324324324324
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 3.51351351351351
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0591660216450691 5.55111512312578e-15
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -8.50877192982455
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 3.28947368421053
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -15.4385964912281
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 0.285087719298249
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 0.438596491228083
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 0.548245614035103
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -0.964912280701757
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0631703287363052 -0.811403508771935
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -1.06204994582383
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -0.396172077469492
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -1.05732214514385
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 0.603481414690155
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 0.108245208095581
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -0.268269032809887
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 -0.971557662674571
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.0789798200130463 3.90255654696759
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 1.5686274509804
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 2.15686274509804
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 2.54901960784313
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 4.11764705882353
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 2.94117647058825
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 3.1372549019608
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 7.05882352941176
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.097232960164547 4.11764705882351
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -2.72968558595345
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.95998366680277
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -4.75091874234381
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.64352797060024
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -0.479787668436094
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.09228256431194
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -1.9416088199265
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.126605272293091 -0.943242139648831
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -2.88155849667129
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -0.371314461675976
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -6.45991188056287
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -1.24487401272078
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -2.81148488834683
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -0.788202225722912
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 0.437350559187066
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.180130332708359 -0.247216813222861
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -7.09774436090226
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 0.150375939849623
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -8.70676691729325
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -0.2857142857143
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -0.631578947368416
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 0.751879699248115
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 -1.74436090225564
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.626731038093567 0.225563909774429
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -4.55744357088511
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 0.235861019528272
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -7.56784174486432
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 1.01699213796602
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -0.438752219122485
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 0.776058838447879
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 -4.97844281004313
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.664140343666077 1.34922647730153
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -13.3345454545454
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -0.0581818181817906
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -7.20727272727272
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -0.301818181818181
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -1.52000000000001
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 -0.305454545454553
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 1.84363636363636
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.700173437595367 1.59272727272727
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -5.41589648798523
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -1.0351201478743
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -11.5526802218115
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -0.72088724584104
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -1.03512014787431
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -0.166358595194105
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 -2.0702402957486
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.765718162059784 0.27726432532349
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -9.02614379084967
    };
    \addplot [semithick, steelblue31119180, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.0196078431372482
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -6.74509803921566
    };
    \addplot [semithick, darkorange25512714, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.464052287581695
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.56209150326797
    };
    \addplot [semithick, forestgreen4416044, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 -0.0784313725490149
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=square*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 3.13071895424837
    };
    \addplot [semithick, crimson2143940, opacity=0.5, mark=triangle*, mark size=3, mark options={solid}, forget plot]
    table {%
    0.772232592105865 2.43790849673203
    };
    \addplot [semithick, steelblue31119180, forget plot]
    table {%
    0.5 -17.171981307201
    0.5 20.9624846442032
    };
    \addplot [semithick, steelblue31119180, forget plot]
    table {%
    0 -3.5527136788005e-15
    1 -3.5527136788005e-15
    };
    \addplot [semithick, white, mark=square*, mark size=1.5, mark options={solid,draw=black}]
    table {%
    -1 0
    };
    \addlegendentry{het$-$orig}
    \addplot [semithick, white, mark=triangle*, mark size=1.5, mark options={solid,draw=black}]
    table {%
    -1 0
    };
    \addlegendentry{hom$-$orig}
    \end{axis}
    
    \end{tikzpicture}
    
